Modifying the Einstein Equations off the Constraint Hypersuface

A new technique is presented for modifying the Einstein evolution equations off the constraint hypersurface. With this approach the evolution equations for the constraints can be specified freely. The equations of motion for the gravitational field variables are modified by the addition of terms that are linear and nonlocal in the constraints. These terms are obtained from solutions of the linearized Einstein constraints.

==> NewFlat6Pic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1943)(0,0)%
\special{psfile=NewFlat6Pic_pic.ps llx=0 lly=0 urx=245 ury=194 rwi=2450}
\put(1680,980){\makebox(0,0)[l]{$L_2{\cal M}$ (new)}}%
\put(1060,650){\makebox(0,0)[l]{$L_2{\cal H}$ (new)}}%
\put(1680,1310){\makebox(0,0)[l]{$L_2{\cal M}$ (old)}}%
\put(1165,1745){\makebox(0,0)[l]{$L_2{\cal H}$ (old)}}%
\put(1374,50){\makebox(0,0){time}}%
\put(100,1072){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\log(L_2{\cal H})$ and $\log(L_2{\cal M})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){ 12}}%
\put(1990,200){\makebox(0,0){ 10}}%
\put(1682,200){\makebox(0,0){ 8}}%
\put(1374,200){\makebox(0,0){ 6}}%
\put(1066,200){\makebox(0,0){ 4}}%
\put(758,200){\makebox(0,0){ 2}}%
\put(450,200){\makebox(0,0){ 0}}%
\put(400,1844){\makebox(0,0)[r]{-2.5}}%
\put(400,1623){\makebox(0,0)[r]{-3}}%
\put(400,1403){\makebox(0,0)[r]{-3.5}}%
\put(400,1182){\makebox(0,0)[r]{-4}}%
\put(400,962){\makebox(0,0)[r]{-4.5}}%
\put(400,741){\makebox(0,0)[r]{-5}}%
\put(400,521){\makebox(0,0)[r]{-5.5}}%
\put(400,300){\makebox(0,0)[r]{-6}}%
\end{picture}%
\endgroup
\endinput

